Enhancing Discrete Choice Models with Representation Learning

In discrete choice modeling (DCM), model misspecifications may lead to limited predictability and biased parameter estimates. In this paper, we propose a new approach for estimating choice models in which we divide the systematic part of the utility specification into (i) a knowledge-driven part, and (ii) a data-driven one, which learns a new representation from available explanatory variables. Our formulation increases the predictive power of standard DCM without sacrificing their interpretability. We show the effectiveness of our formulation by augmenting the utility specification of the Multinomial Logit (MNL) and the Nested Logit (NL) models with a new non-linear representation arising from a Neural Network (NN), leading to new choice models referred to as the Learning Multinomial Logit (L-MNL) and Learning Nested Logit (L-NL) models. Using multiple publicly available datasets based on revealed and stated preferences, we show that our models outperform the traditional ones, both in terms of predictive performance and accuracy in parameter estimation. All source code of the models are shared to promote open science.

==> tikz_CNN.tex <==
 
 \tikzstyle{naveqs} = [sensor, text width=7em, opacity=.2, fill=blue!20, 
    minimum height=30em, rounded corners]
    \tikzstyle{sensor}=[draw, fill=black!20, text width=3em, 
    text centered, minimum height=2.5em]
%  \begin{center}
% \begin{figure}[!h]
% \centering
% \begin{tikzpicture}[
% inputnode/.style={circle, draw=black, fill=gray!5,  thick, minimum size=10mm},
% hiddennode/.style={circle, draw=black, fill=gray!5,  thick, minimum size=3mm,text width=3.5cm,align=left},
% fakenode/.style={rectangle, draw=white, fill=white,  thick, minimum size=5mm},
% newnode/.style={rectangle, draw=white, fill=white,  thick, minimum size=1mm},
% bignode/.style={rectangle, draw=black, fill=white,  thick, minimum size=1mm},
% ]
% % \node[inputnode]      (A) at (2,1) {1};
% \node[inputnode]      (B) at (-2,1) {\footnotesize $TC_{Ca}$};
% \node[inputnode]      (C)at (-2,-1) {\footnotesize $TT_{Ca}$};
% \node[inputnode]      (D) at (-2,-3) {\footnotesize $TC_{Tr}$};
% \node[inputnode]      (DD)at (-2,-5) {\footnotesize $TT_{Tr}$};

% \node[inputnode]      (H) at (-2,-7) {\footnotesize $TC_{Me}$};
% \node[inputnode]      (I)at (-2,-9) {\footnotesize $TT_{Me}$};

% \node[hiddennode]      (E)at (2,0) {\footnotesize$V_{Ca}= \bm{\beta} \cdot \bm{x}^T + ASC_{Ca}$};
% \node[hiddennode]      (F)at (2,-4) {\footnotesize$V_{Tr}=\bm{\beta} \cdot \bm{x}^T + ASC_{Tr}$};
% \node[hiddennode]      (G)at (2,-8) {\footnotesize$V_{Me}=\bm{\beta} \cdot \bm{x}^T $};

% % \path [line] (A) -- node[right] {$b$}(E);
% \path [line] (B) -- node[above] {$\beta_{cost}$}(E);
% \path [line] (C) -- node[above] {$\beta_{time}$}(E);
% \path [line,dashed] (D) -- node[above] {$\beta_{cost}$}(F);
% \path [line,dashed] (DD) -- node[above] {$\beta_{time}$}(F);
% \path [line,dashed] (H) -- node[above] {$\beta_{cost}$}(G);
% \path [line,dashed] (I) -- node[above] {$\beta_{time}$}(G);

% \node (S) [naveqs]at (6,-4) {};
% \node[fakenode]      at (6,-10.5) {\color{blue}Softmax};

% \node[inputnode] (X)     at (6,0) {\footnotesize $P_{Ca}$};
% \node[inputnode] (Y)       at (6,-4) {\footnotesize $P_{Tr}$};
% \node[inputnode]  (Z)     at (6,-8) {\footnotesize $P_{Me}$};

% \node[fakenode]      at (2,2.5) {Hidden layer};
% \node[fakenode]      at (-2,2.5) {Input layer};
% \node[fakenode]      at (6,2.5) {Output layer};

% \node[fakenode]     at (-4,0) {\footnotesize Class Car};
% \node[fakenode]     at (-4,-4) {\footnotesize Class Train};
% \node[fakenode]     at (-4,-8) {\footnotesize Class Metro};

% \path [line] (E.east) -- (X);
% \path [line] (E.east) -- (Y);
% \path [line] (E.east) -- (Z);
% \path [line] (F.east) -- (X);
% \path [line] (F.east) -- (Y);
% \path [line] (F.east) -- (Z);
% \path [line] (G.east) -- (X);
% \path [line] (G.east) -- (Y);
% \path [line] (G.east) -- (Z);

%     \tikzstyle{every pin edge}=[<-,shorten <=1pt]
%     \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
%     \tikzstyle{input neuron}=[neuron, fill=black!25];
%     \tikzstyle{output neuron}=[neuron, fill=black!100];
%     \tikzstyle{hidden neuron}=[neuron, fill=black!50];
%     \tikzstyle{annot} = [text width=4em, text centered]

%     % Draw the input layer nodes
%     \foreach \name / \y in {1,...,4}
%     % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%         \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

%     % Draw the hidden layer nodes
%     \foreach \name / \y in {1,...,5}
%         \path[yshift=0.5cm]
%             node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

% %     % Draw the output layer node
% %     \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

% %     % Connect every node in the input layer with every node in the
% %     % hidden layer.
% %     \foreach \source in {1,...,4}
% %         \foreach \dest in {1,...,5}
% %             \path (I-\source) edge (H-\dest);

% %     % Connect every node in the hidden layer with the output layer
% %     \foreach \source in {1,...,5}
% %         \path (H-\source) edge (O);

% %     % Annotate the layers
% %     \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
% %     \node[annot,left of=hl] {Input layer};
% %     \node[annot,right of=hl] {Output layer};
% \end{tikzpicture}
% \caption{MNL model as a neural network\label{tikz:CNN}}
% \end{figure}



\usetikzlibrary{backgrounds}
\def\layersep{3cm}
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[scale=0.75,shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron 1}=[neuron, fill=red!25];
    \tikzstyle{input neuron 2}=[neuron, fill=blue!25];
    \tikzstyle{input neuron 3}=[neuron, fill=green!25];
    \tikzstyle{output neuron}=[neuron, fill=black!100];
    \tikzstyle{hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{void neuron}=[neuron, fill=white!50, draw=black!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
     %   \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

        \node[input neuron 1, pin=left: ] (I-1) at (0,-1) {};
        \node[input neuron 1, pin=left: ] (I-2) at (0,-2) {};
        \node[input neuron 2, pin=left: ] (I-3) at (0,-3) {};
        \node[input neuron 2, pin=left: ] (I-4) at (0,-4) {};
        \node[input neuron 3, pin=left: ] (I-5) at (0,-5) {}; 
        \node[input neuron 3, pin=left: ] (I-6) at (0,-6) {};        

\node (car) at (-3.5,-1.5) {Car};
	\begin{scope} [node distance = .5em]
		\node [right=of car, yshift=1em] (co) {cost};
		\node [right=of car, yshift=-0.8em] (ti) {time};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (co.north west) -- (ti.south west);        
\node (train) at (-3.7,-3.5) {Train};        
	\begin{scope} [node distance = .5em]
		\node [right=of train, yshift=1em] (co) {cost};
		\node [right=of train, yshift=-0.8em] (ti) {time};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (co.north west) -- (ti.south west);


\node (sm) at (-3.5,-5.5) {SM};        
	\begin{scope} [node distance = .5em]
		\node [right=of sm, yshift=1em] (co) {cost};
		\node [right=of sm, yshift=-0.8em] (ti) {time};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (co.north west) -- (ti.south west);  


    % Draw the hidden layer nodes
        \path[yshift=0.5cm]
            node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.15cm, yshift=0.2cm, xshift = 0.2cm]left:$\beta_{c}$}] (H-1) at (\layersep,-1 cm) {};
        \path[yshift=0.5cm]
            node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.15cm, yshift=0.2cm, xshift = 0.2cm]left:$\beta_{t}$}] (H-2) at (\layersep,-2 cm) {};

      
	\foreach \name / \y in {3,4}
        \path[yshift=0cm]
            node[void neuron] (H-\name) at (\layersep,-\y cm) {};	\foreach \name / \y in {5,6}
        \path[yshift=-0.5cm]
            node[void neuron] (H-\name) at (\layersep,-\y cm) {};
            
    \draw (\layersep-0.5cm, 0 cm) rectangle (\layersep+0.5cm, -2cm);         
    \draw [dashed] (\layersep-0.5cm, -2.5 cm) rectangle(\layersep+0.5cm, -4.5cm);
    \draw [dashed] (\layersep-0.5cm, -5 cm) rectangle (\layersep+0.5cm, -7cm);         

    % Draw the output layer node
%     \node[output neuron,pin={[pin edge={-}, pin distance=0.2cm]north east:$V_{car}$}, fill=red!40] (O)  at (2*\layersep,-2 cm) {};
%     \node[output neuron,pin={[pin edge={-}, pin distance=0.2cm]north east:$V_{train}$}, fill=blue!40] (p)  at (2*\layersep,-3.5 cm) {};
%     \node[output neuron,pin={[pin edge={-}, pin distance=0.2cm]north east:$V_{SM}$}, fill=green!40] (q)  at (2*\layersep,-5 cm) {};
    \node[output neuron, fill=red!40, minimum size=27pt] (O)  at (2*\layersep,-2 cm) {$V_{car}$};
    \node[output neuron, fill=blue!40] (p)  at (2*\layersep,-3.5 cm) {$V_{train}$};
    \node[output neuron, fill=green!40, minimum size=27pt] (q)  at (2*\layersep,-5 cm) {$V_{SM}$};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,2}
         \path (I-\source) edge (H-\source);
    \foreach \source in {3,...,6}
         \path (I-\source) edge [dashed](H-\source);
    \path (H-2) edge (H-3);
    \path (H-4) edge (H-5);
    
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,2}
        \path (H-\source) edge (O);
    \foreach \source in {3,4}
        \path (H-\source) edge [dashed] (p);
    \foreach \source in {5,6}
        \path (H-\source) edge [dashed] (q);


	% Loss node and Softmax : ------

    \node (loss) at (4*\layersep-1cm, -3.5cm) {CE Loss};
	
 	% Draw softmax rectangle and arrows Alternative 1
%  	\draw (3*\layersep-1cm, -1 cm) rectangle node(soft){{\rotatebox{90}{Softmax}}}(3*\layersep, -6cm);
%     \path (O) edge (3*\layersep-1cm,-2cm);
%     \path (p) edge (3*\layersep-1cm,-3.5cm);
%     \path (q) edge (3*\layersep-1cm,-5cm);
%     \path (soft) edge (loss);
	
    
 	% Draw softmax rectangle and arrows Alternative 2
 	\draw[fill=white] (3*\layersep-1.5cm, -1 cm) rectangle node{{\rotatebox{90}{Softmax}}}(3*\layersep-0.5cm, -6cm);
 	\begin{scope}[on background layer]
 		\path (O) edge[draw=black!50] (loss);
    		\path (p) edge[draw=black!50] (loss);
   		\path (q) edge[draw=black!50] (loss);
 	\end{scope}


    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm, xshift=-0.2cm] (hl) {Filter};
    \node[annot,left of=hl, node distance=\layersep-1cm] {Input layer $\bm{x}$};
    \node[annot,right of=hl, node distance=\layersep-1.1cm] (ol) {Hidden \hspace*{-0.1cm}layer $\bm{h}^{(1)}$\hspace*{-0.1cm}};
    \node[annot,right of=ol, node distance=\layersep-1.1cm] (af) {Activation function};  
    \node[annot,right of=af, node distance=\layersep-1.1cm] {Output layer};  
\end{tikzpicture}
\caption{By aligning inputs by class and convolving with a filter of equivalent shape and stride, we can retrieve linear utility specifications with a single CNN layer.
By ending the network with a softmax activation layer and a cross-entropy (CE) loss, we retrieve the same formulation as for the MNL model. \label{fig:CNN}}
\end{center}
\end{figure}



==> tikz_Hybrid_deep.tex <==
\def\layersep{3cm}
\begin{center}
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.7,shorten >=1pt,->,draw=black!50, node distance=\layersep]
%\begin{turn}{-90}
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron 1}=[neuron, fill=red!25];
    \tikzstyle{input neuron 2}=[neuron, fill=blue!25];
    \tikzstyle{input neuron 3}=[neuron, fill=blue!25];
    \tikzstyle{output neuron}=[neuron, fill=black!100];
    \tikzstyle{hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{void neuron}=[neuron, fill=white!50, draw=black!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
     %   \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

        \node[input neuron 1, pin=left: ] (I-1) at (0,-0.8) {};
        \node[input neuron 1, pin=left: ] (I-2) at (0,-2.1) {};
        %\node[input neuron 2, pin=left: ] (I-3) at (0,-3) {};
        %\node[input neuron 2, pin=left: ] (I-4) at (0,-4) {};
        \node[] (I-3) at (0,-3) {\rotatebox{90}{\ldots}};
        \node[] (I-4) at (0,-4) {\rotatebox{90}{\ldots}};
       
        \node[input neuron 3, pin=left: ] (I-5) at (0,-4.9) {}; 
        \node[input neuron 3, pin=left: ] (I-6) at (0,-6.2) {};        



\node (car) at (-2.3,-1.4) {\rotatebox{90}{class 1}};
	\begin{scope} [node distance = .5em]
        \node [right=of car] (class1) {\rotatebox{90}{\ldots}};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (class1.north west) -- (class1.south west);        
\node (train) at (-2.1,-3.5) {\rotatebox{90}{\ldots}};        
	\begin{scope} [node distance = .5em]
		\node [right=of train, yshift=1em] (co) {\rotatebox{90}{\ldots}};
		\node [right=of train, yshift=-0.8em] (ti) {\rotatebox{90}{\ldots}};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (co.north west) -- (ti.south west);

\node (sm) at (-2.3,-5.5) {\rotatebox{90}{class $I$}};        
	\begin{scope} [node distance = .5em]
        \node [right=of sm] (class1) {\rotatebox{90}{\ldots}};
	\end{scope}
	\draw[decorate,decoration={brace, mirror}] (class1.north west) -- (class1.south west);        
\node (inputs) at (-3.2,-3.5) {\rotatebox{90}{Inputs $\in\mathcal{X}$}};        


    % Draw the hidden layer nodes
        \path[yshift=0.5cm]
            node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.2cm, yshift=0.3cm, xshift = 0.2cm]left:$\beta_1$}] (H-1) at (\layersep,-0.8 cm) {};
        \path[yshift=0.5cm]
            node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.2cm, yshift=-0.3cm, xshift = 0.2cm]left:$\beta_k$}] (H-2) at (\layersep,-2.1 cm) {};

      
	\foreach \name / \y in {3,4}
        \path[yshift=0cm]
%            node[void neuron] (H-\name) at (\layersep,-\y cm) {};
            node[] (H-\name) at (\layersep,-\y cm) {\rotatebox{90}{\ldots}};

%    \foreach \name / \y in {5,6}
%        \path[yshift=-0.5cm]
%            node[void neuron] (H-\name) at (\layersep,-\y cm) {};
	\path[yshift=-0.5cm]
            node[void neuron] (H-5) at (\layersep,-4.8 cm) {};
     \path[yshift=-0.5cm]
            node[void neuron] (H-6) at (\layersep,-6.1 cm) {};
            
    \draw (\layersep-0.5cm, 0.2cm) rectangle (\layersep+0.5cm, -2.1cm);         
    %\draw [dashed] (\layersep-0.5cm, -2.5 cm) rectangle(\layersep+0.5cm, -4.5cm);
    \draw [dashed] (\layersep-0.5cm, -4.8 cm) rectangle (\layersep+0.5cm, -7.1cm);         


	% Draw kernel dash
	\path (I-1) -- node[]{..} (I-2);
	\path (I-5) -- node[]{..} (I-6);

	\path (H-1) -- node[]{..} (H-2);
	\path (H-5) -- node[]{..} (H-6);






    % Draw the output layer node
    \node[output neuron, fill=red!40,  pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=+0.2cm, yshift=-0.1cm]above:$f_1$}] (o)  at (2*\layersep,-2 cm) {};
    \node[] (p)  at (2*\layersep,-3.5 cm) {\rotatebox{-90}{\ldots}};
    \node[output neuron, fill=blue!40,  pin={[pin edge={white, -, draw=none}, pin distance = 0.005cm, xshift=+0.2cm, yshift=+0.1cm]below:$f_I$}] (q)  at (2*\layersep,-5 cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,2}
         \path (I-\source) edge (H-\source);
    \foreach \source in {3,...,6}
         \path (I-\source) edge [dashed](H-\source);
    \path (H-2) edge [] (H-3);
    \path (H-4) edge [] (H-5);
    
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,2}
        \path (H-\source) edge (o);
    \foreach \source in {3,4}
        \path (H-\source) edge [dashed] (p);
    \foreach \source in {5,6}
        \path (H-\source) edge [dashed] (q);



    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm] (hl) {Convolution Filter};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl] {Hidden layer};
%----------------------------------------------------------------------------    
    \node[output neuron, fill=red!50, pin={[pin edge={white}, pin distance=0.2cm]right:$V_{1}$}] (V1) at (3*\layersep, -6cm) {};

    \node[pin={[pin edge={white}, pin distance=0.2cm]right:$\ldots$}] (V2) at (3*\layersep, -7.3cm) {\rotatebox{-90}{\ldots}};

    \node[output neuron, fill=blue!50, pin={[pin edge={white}, pin distance=0.2cm]right:$V_{I}$}] (V3) at (3*\layersep, -8.6cm) {};

\draw (3*\layersep-0.5cm, -5.5cm) rectangle (3*\layersep+0.5cm, -9.1cm);

\path (o) edge (V1); 
\path (p) edge (V2);
\path (q) edge (V3);

\draw (4*\layersep-1cm, -7.3cm) edge node[auto] {\(Softmax\)} (4*\layersep+1.5cm, -7.3cm);
%-----------------------------------------------------------------------------
\begin{scope}[shift={(0,-7.7)}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!25];
    \tikzstyle{output neuron}=[neuron, fill=black!100];
    \tikzstyle{hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{annot} = [text width=4em, text centered]

   % Draw the input layer nodes
    	\path[yshift = -0.4cm, xshift=-1.5cm] node[ pin={left: {\rotatebox{90}{Inputs $\in \mathcal{Q}$}}}] (I-3) at (0,-3) {\rotatebox{-90}{\ldots}};
    \foreach \name / \y in {1,2,4,5}
    	\path[yshift = -0.4cm,xshift=-1.5cm]
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
   \path[yshift=0.6cm,xshift=-2cm]
            node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=-0.3cm, yshift=-0.2cm]above:${q_1}^{(1)}$}]  (H1-1) at (\layersep,-1 cm) {};
    
    \foreach \name / \y in {4,7}
        \path[yshift=0.6cm,xshift=-2cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
            

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5}
        \foreach \dest in {1,4,7}
            \path (I-\source) edge (H1-\dest);
  
 
 	%Draw more hidden nodes
 	\foreach \name / \y in {1,4,7}
        \path[yshift=0.6cm, xshift = 0.5cm]
            node[hidden neuron] (H2-\name) at (\layersep,-\y cm) {};
            
%      \path[yshift=0.6cm,xshift=0.5cm]
%             node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=+0.6cm, yshift=-0.2cm]above:${q_1}^{(L)}$}]  (H2-1) at (\layersep,-1 cm) {};

      \path[yshift=0.6cm,xshift=0.5cm]
             node[hidden neuron, pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=+0.6cm, yshift=+0.2cm]below:${q_H}^{(L)}$}]  (H2-7) at (\layersep,-7 cm) {};


	% Draw the . . . lines     
	\path (H1-1) -- node[]{{\rotatebox{-90}\ldots}} (H1-4);
	\path (H1-4) -- node[]{{\rotatebox{-90}\ldots}} (H1-7);
    \path (H2-1) -- node[]{{\rotatebox{-90}\ldots}} (H2-4);
	\path (H2-4) -- node[]{{\rotatebox{-90}\ldots}} (H2-7);
    \path (H1-1) -- node[]{\ldots} (H2-1);
	\path (H1-4) -- node[]{\ldots} (H2-4);
	\path (H1-7) -- node[]{\ldots} (H2-7);
	\path (H1-4) -- node[]{{\rotatebox{+45}\ldots}} (H2-1);
	\path (H1-4) -- node[]{{\rotatebox{-45}\ldots}} (H2-7);
    
%   \node[yshift=0.6cm,xshift=-0.375cm] at (\layersep, -3cm) {. . .};
%   \node[yshift=0.6cm,xshift=-0.375cm] at (\layersep, -6cm) {. . .};




	% Draw the output layer node
    \node[output neuron, fill=red!40, pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=+0.2cm, yshift=-0.1cm]above:$r_1$}] (r)  at (2*\layersep,-2 cm) {};
    \node[] (s)  at (2*\layersep,-3.5 cm) {\rotatebox{-90}{\ldots}};
    \node[output neuron, fill=blue!40, pin={[pin edge={draw=none}, pin distance = 0.005cm, xshift=+0.2cm, yshift=+0.1cm]below:$r_I$}] (t)  at (2*\layersep,-5 cm) {};


    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,4,7}
        \path (H2-\source) edge (r);
    \foreach \source in {1,4,7}
        \path (H2-\source) edge (s);
     \foreach \source in {1,4,7}
        \path (H2-\source) edge (t);
        
\path (r) edge (V1);
\path (s) edge (V2);
\path (t) edge (V3);

        
\end{scope}

%\end{turn}    
\end{tikzpicture}
\caption{\label{fig:hyb} L-MNL model architecture. On the top, we have the $I$ class generalization of a linear-in-parameter MNL model, as depicted in Figure \ref{fig:CNN}. At the bottom, we have a deep neural network (\textit{i.e.}, multilayer and fully connected) that enables us to obtain the representation learning term $r_i$. The terms from each part are added together defining the new systematic function of Equation (\ref{eq:systematicutility}).}
\end{figure}
\end{center}



% \def\layersep{3cm}
% \begin{center}
% \begin{figure}[htb]
% \centering
% \begin{tikzpicture}[scale=0.7,shorten >=1pt,->,draw=black!50, node distance=\layersep]
% %\begin{turn}{-90}
%     \tikzstyle{every pin edge}=[<-,shorten <=1pt]
%     \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
%     \tikzstyle{input neuron 1}=[neuron, fill=red!25];
%     \tikzstyle{input neuron 2}=[neuron, fill=blue!25];
%     \tikzstyle{input neuron 3}=[neuron, fill=green!25];
%     \tikzstyle{output neuron}=[neuron, fill=black!100];
%     \tikzstyle{hidden neuron}=[neuron, fill=black!50];
%     \tikzstyle{void neuron}=[neuron, fill=white!50, draw=black!50];
%     \tikzstyle{annot} = [text width=4em, text centered]
%     % Draw the input layer nodes
%     %\foreach \name / \y in {1,...,6}
%     % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%      %   \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

%         \node[input neuron 1, pin=left:Inputs \#1] (I-1) at (0,-1) {};
%         \node[input neuron 1] (I-2) at (0,-2) {};
%         \node[input neuron 2, pin=left:Inputs \#2] (I-3) at (0,-3) {};
%         \node[input neuron 2] (I-4) at (0,-4) {};
%         \node[input neuron 3, pin=left:Inputs \#3] (I-5) at (0,-5) {}; 
%         \node[input neuron 3] (I-6) at (0,-6) {};        
        
        
        
%     % Draw the hidden layer nodes
%         \path[yshift=0.5cm]
%             node[hidden neuron, pin={[pin edge={white}, pin distance = 0.15cm]1:$\beta$}] (H-1) at (\layersep,-1 cm) {};
%         \path[yshift=0.5cm]
%             node[hidden neuron] (H-2) at (\layersep,-2 cm) {};

      
% 	\foreach \name / \y in {3,4}
%         \path[yshift=0cm]
%             node[void neuron] (H-\name) at (\layersep,-\y cm) {};	\foreach \name / \y in {5,6}
%         \path[yshift=-0.5cm]
%             node[void neuron] (H-\name) at (\layersep,-\y cm) {};
            
%     \draw (\layersep-0.5cm, 0 cm) rectangle (\layersep+0.5cm, -2cm);         
%     \draw [dashed] (\layersep-0.5cm, -2.5 cm) rectangle(\layersep+0.5cm, -4.5cm);
%     \draw [dashed] (\layersep-0.5cm, -5 cm) rectangle (\layersep+0.5cm, -7cm);         

%     % Draw the output layer node
%     \node[output neuron, fill=red!40] (o)  at (2*\layersep,-2 cm) {};
%     \node[output neuron, fill=blue!40] (p)  at (2*\layersep,-3.5 cm) {};
%     \node[output neuron, fill=green!40] (q)  at (2*\layersep,-5 cm) {};

%     % Connect every node in the input layer with every node in the
%     % hidden layer.
%     \foreach \source in {1,2}
%          \path (I-\source) edge (H-\source);
%     \foreach \source in {3,...,6}
%          \path (I-\source) edge [dashed](H-\source);
%     \path (H-2) edge [dashed] (H-3);
%     \path (H-4) edge [dashed] (H-5);
    
%     % Connect every node in the hidden layer with the output layer
%     \foreach \source in {1,2}
%         \path (H-\source) edge (o);
%     \foreach \source in {3,4}
%         \path (H-\source) edge [dashed] (p);
%     \foreach \source in {5,6}
%         \path (H-\source) edge [dashed] (q);



%     % Annotate the layers
%     \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
%     \node[annot,left of=hl] {Input layer};
%     \node[annot,right of=hl] {Output layer};
% %----------------------------------------------------------------------------    
%     \node[output neuron, fill=red!50, pin={[pin edge={white}, pin distance=0.2cm]right:V1}] (V1) at (3*\layersep, -6cm) {};

%     \node[output neuron, fill=blue!50, pin={[pin edge={white}, pin distance=0.2cm]right:V2}] (V2) at (3*\layersep, -7.3cm) {};

%     \node[output neuron, fill=green!50, pin={[pin edge={white}, pin distance=0.2cm]right:V3}] (V3) at (3*\layersep, -8.6cm) {};

% \draw (3*\layersep-0.5cm, -5.5cm) rectangle (3*\layersep+0.5cm, -9.1cm);

% \path (o) edge (V1); 
% \path (p) edge (V2);
% \path (q) edge (V3); 

% \draw (3*\layersep+2cm, -7.3cm) edge node[auto] {\(Softmax\)} (3*\layersep+4cm, -7.3cm);
% %-----------------------------------------------------------------------------
% \begin{scope}[shift={(0,-7.5)}]
%     \tikzstyle{every pin edge}=[<-,shorten <=1pt]
%     \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
%     \tikzstyle{input neuron}=[neuron, fill=black!25];
%     \tikzstyle{output neuron}=[neuron, fill=black!100];
%     \tikzstyle{hidden neuron}=[neuron, fill=black!50];
%     \tikzstyle{annot} = [text width=4em, text centered]

%    % Draw the input layer nodes
%     	\path[yshift = -0.4cm, xshift=-1cm] node[input neuron, pin=left: Inputs $\in \mathcal{Q}$] (I-3) at (0,-3) {};
%     \foreach \name / \y in {1,2,4,5}
%     	\path[yshift = -0.4cm,xshift=-1cm]
%     % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%         node[input neuron] (I-\name) at (0,-\y) {};

%     % Draw the hidden layer nodes
%     \foreach \name / \y in {1,4,7}
%         \path[yshift=0.6cm,xshift=-1.5cm]
%             node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
            
%     \node[yshift=0.6cm,xshift=-0.375cm] at (\layersep, -2.5cm) {. . .};

%     \node[yshift=0.6cm,xshift=-0.375cm] at (\layersep, -5.5cm) {. . .};


%     % Draw the output layer node
%     \node[output neuron, fill=red!25] (r)  at (2*\layersep,-2 cm) {};
%     \node[output neuron, fill=blue!25] (s)  at (2*\layersep,-3.5 cm) {};
%     \node[output neuron, fill=green!25] (t)  at (2*\layersep,-5 cm) {};
%     % Connect every node in the input layer with every node in the
%     % hidden layer.
%     \foreach \source in {1,...,5}
%         \foreach \dest in {1,4,7}
%             \path (I-\source) edge (H-\dest);
 
 
 
%  	%Draw more hidden nodes
%  	\foreach \name / \y in {1,4,7}
%         \path[yshift=0.6cm, xshift = 0.5cm]
%             node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};


%     % Connect every node in the hidden layer with the output layer
%     \foreach \source in {1,4,7}
%         \path (H-\source) edge (r);
%     \foreach \source in {1,4,7}
%         \path (H-\source) edge (s);
%      \foreach \source in {1,4,7}
%         \path (H-\source) edge (t);
        
% \path (r) edge (V1);
% \path (s) edge (V2);
% \path (t) edge (V3);

        
% \end{scope}

% %\end{turn}    
% \end{tikzpicture}
% \caption{\label{fig:hyb} L-MNL model architecture}
% \end{figure}
% \end{center}




